On Studying Charm in Nuclei through Antiproton Annihilation

We examine the production of open charm in antiproton annihilation on finite nuclei. The enhancement of the subthreshold production cross section, even in a nucleus as light as carbon, should provide a clean signature of the reduction in the masses of these mesons in-medium. We also show that a careful analysis of the $D^+$ and $D^-$ spectra can yield important information on the cross section for $D^{\pm}N$ scattering.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

